A state sum for four-dimensional Lorentzian quantum geometry in terms of edge vectors

We present the construction of a new state sum model for $4d$ Lorentzian quantum gravity based on the description of quantum simplicial geometry in terms of edge vectors. Quantum states and amplitudes for simplicial geometry are built from irreducible representations of the translation group, then related to the representations of the Lorentz group via expansors, leading to interesting (and intricate) non-commutative structures. We also show how the new model connects to the Lorentzian Barrett-Crane spin foam model, formulated in terms of quantized triangle bivectors.

==> 4Simplex.tex <==
\begin{tikzpicture}[scale=0.75]
%Tetra 1
    \coordinate (v11) at (0,-5);
    \coordinate (v12) at (2,-5);
    \coordinate (v13) at (1,-6.73);
    \coordinate (v142) at (1,-3.27);
    \coordinate (v143) at (-1,-6.73);
    \coordinate (v144) at (3,-6.73);
    
    \coordinate (c11) at ($1/3*(v11) + 1/3*(v12) + 1/3*(v13)$);
    \coordinate (c12) at ($1/3*(v11) + 1/3*(v12) + 1/3*(v142)$);
    \coordinate (c13) at ($1/3*(v11) + 1/3*(v13) + 1/3*(v143)$);
    \coordinate (c14) at ($1/3*(v12) + 1/3*(v13) + 1/3*(v144)$);
    
    \node[above left , scale=1.2] at (v11) {$\tau_1$};
    
    \draw[- , thick] (v11) -- (v12) -- (v13) -- cycle;
    \draw[- , thick] (v12) -- (v144) -- (v13);
    \draw[- , thick] (v13) -- (v143) -- (v11);
    \draw[- , thick] (v11) -- (v142) -- (v12);
    
    \node[violet] at (c11) {$t_{1;4}$};
    \node[blue] at (c12) {$t_{1;2}$};
    \node[green] at (c13) {$t_{1;3}$};
    \node[red] at (c14) {$t_{1;1}$};
    
    \draw[decoration={markings,mark=at position 0.6 with {\arrow[scale=1.5,thick,>=stealth]{>}}},postaction={decorate}] (v12) -- (v11);
    \draw[decoration={markings,mark=at position 0.6 with {\arrow[scale=1.5,thick,>=stealth]{>}}},postaction={decorate}] (v12) -- (v13);
    \draw[decoration={markings,mark=at position 0.6 with {\arrow[scale=1.5,thick,>=stealth]{>}}},postaction={decorate}] (v12) -- (v142);
    \draw[decoration={markings,mark=at position 0.6 with {\arrow[scale=1.5,thick,>=stealth]{>}}},postaction={decorate}] (v12) -- (v144);
    \draw[decoration={markings,mark=at position 0.6 with {\arrow[scale=1.5,thick,>=stealth]{>}}},postaction={decorate}] (v13) -- (v144);
    \draw[decoration={markings,mark=at position 0.6 with {\arrow[scale=1.5,thick,>=stealth]{>}}},postaction={decorate}] (v11) -- (v142);
    \draw[decoration={markings,mark=at position 0.6 with {\arrow[scale=1.5,thick,>=stealth]{>}}},postaction={decorate}] (v13) -- (v143);
    \draw[decoration={markings,mark=at position 0.6 with {\arrow[scale=1.5,thick,>=stealth]{>}}},postaction={decorate}] (v11) -- (v143);
    \draw[decoration={markings,mark=at position 0.6 with {\arrow[scale=1.5,thick,>=stealth]{>}}},postaction={decorate}] (v11) -- (v13);
    
    
    


%Tetra 2
    \coordinate (v21) at (5,-9);
    \coordinate (v22) at (7,-9);
    \coordinate (v23) at (6,-7.23);
    \coordinate (v242) at (8,-7.23);
    \coordinate (v243) at (6,-10.73);
    \coordinate (v244) at (4,-7.23);
    
    \coordinate (c21) at ($1/3*(v21) + 1/3*(v22) + 1/3*(v23)$);
    \coordinate (c22) at ($1/3*(v22) + 1/3*(v23) + 1/3*(v242)$);
    \coordinate (c23) at ($1/3*(v21) + 1/3*(v22) + 1/3*(v243)$);
    \coordinate (c24) at ($1/3*(v21) + 1/3*(v23) + 1/3*(v244)$);
    
    \node[below right , scale=1.2] at (v22) {$\tau_2$};
    
    \draw[- , thick] (v21) -- (v22) -- (v23) -- cycle;
    \draw[- , thick] (v22) -- (v242) -- (v23);
    \draw[- , thick] (v22) -- (v243) -- (v21);
    \draw[- , thick] (v21) -- (v244) -- (v23);
    
    \node[teal] at (c21) {$t_{2;3}$};
    \node[magenta] at (c22) {$t_{2;1}$};
    \node[brown] at (c23) {$t_{2;2}$};
    \node[red] at (c24) {$t_{2;4}$};
    
    \draw[decoration={markings,mark=at position 0.6 with {\arrow[scale=1.5,thick,>=stealth]{>}}},postaction={decorate}] (v23) -- (v244);
    \draw[decoration={markings,mark=at position 0.6 with {\arrow[scale=1.5,thick,>=stealth]{>}}},postaction={decorate}] (v23) -- (v242);
    \draw[decoration={markings,mark=at position 0.6 with {\arrow[scale=1.5,thick,>=stealth]{>}}},postaction={decorate}] (v23) -- (v21);
    \draw[decoration={markings,mark=at position 0.6 with {\arrow[scale=1.5,thick,>=stealth]{>}}},postaction={decorate}] (v23) -- (v22);
    \draw[decoration={markings,mark=at position 0.6 with {\arrow[scale=1.5,thick,>=stealth]{>}}},postaction={decorate}] (v21) -- (v22);
    \draw[decoration={markings,mark=at position 0.6 with {\arrow[scale=1.5,thick,>=stealth]{>}}},postaction={decorate}] (v21) -- (v244);
    \draw[decoration={markings,mark=at position 0.6 with {\arrow[scale=1.5,thick,>=stealth]{>}}},postaction={decorate}] (v22) -- (v242);
    \draw[decoration={markings,mark=at position 0.6 with {\arrow[scale=1.5,thick,>=stealth]{>}}},postaction={decorate}] (v21) -- (v243);
    \draw[decoration={markings,mark=at position 0.6 with {\arrow[scale=1.5,thick,>=stealth]{>}}},postaction={decorate}] (v22) -- (v243);
    
    
    
    
    
%Tetra 3
    \coordinate (v31) at (0,0);
    \coordinate (v32) at (2,0);
    \coordinate (v33) at (1,1.73);
    \coordinate (v342) at (3,1.73);
    \coordinate (v343) at (1,-1.73);
    \coordinate (v344) at (-1,1.73);
    
    \coordinate (c31) at ($1/3*(v31) + 1/3*(v32) + 1/3*(v33)$);
    \coordinate (c32) at ($1/3*(v32) + 1/3*(v33) + 1/3*(v342)$);
    \coordinate (c33) at ($1/3*(v31) + 1/3*(v32) + 1/3*(v343)$);
    \coordinate (c34) at ($1/3*(v31) + 1/3*(v33) + 1/3*(v344)$);
    
    \node[below left , scale=1.2] at (v31) {$\tau_3$};
    
    \draw[- , thick] (v31) -- (v32) -- (v33) -- cycle;
    \draw[- , thick] (v32) -- (v342) -- (v33);
    \draw[- , thick] (v32) -- (v343) -- (v31);
    \draw[- , thick] (v31) -- (v344) -- (v33);
    
    \node[olive] at (c31) {$t_{3;2}$};
    \node[magenta] at (c32) {$t_{3;4}$};
    \node[blue] at (c33) {$t_{3;3}$};
    \node[orange] at (c34) {$t_{3;1}$};
    
    \draw[decoration={markings,mark=at position 0.6 with {\arrow[scale=1.5,thick,>=stealth]{>}}},postaction={decorate}] (v32) -- (v342);
    \draw[decoration={markings,mark=at position 0.6 with {\arrow[scale=1.5,thick,>=stealth]{>}}},postaction={decorate}] (v32) -- (v343);
    \draw[decoration={markings,mark=at position 0.6 with {\arrow[scale=1.5,thick,>=stealth]{>}}},postaction={decorate}] (v32) -- (v31);
    \draw[decoration={markings,mark=at position 0.6 with {\arrow[scale=1.5,thick,>=stealth]{>}}},postaction={decorate}] (v32) -- (v33);
    \draw[decoration={markings,mark=at position 0.6 with {\arrow[scale=1.5,thick,>=stealth]{>}}},postaction={decorate}] (v33) -- (v342);
    \draw[decoration={markings,mark=at position 0.6 with {\arrow[scale=1.5,thick,>=stealth]{>}}},postaction={decorate}] (v33) -- (v344);
    \draw[decoration={markings,mark=at position 0.6 with {\arrow[scale=1.5,thick,>=stealth]{>}}},postaction={decorate}] (v31) -- (v344);
    \draw[decoration={markings,mark=at position 0.6 with {\arrow[scale=1.5,thick,>=stealth]{>}}},postaction={decorate}] (v31) -- (v343);
    \draw[decoration={markings,mark=at position 0.6 with {\arrow[scale=1.5,thick,>=stealth]{>}}},postaction={decorate}] (v31) -- (v33);
    
    
    
    
    
%Tetra 4
    \coordinate (v41) at (-5,-9);
    \coordinate (v42) at (-3,-9);
    \coordinate (v43) at (-4,-7.23);
    \coordinate (v442) at (-2,-7.23);
    \coordinate (v443) at (-4,-10.73);
    \coordinate (v444) at (-6,-7.23);
    
    \coordinate (c41) at ($1/3*(v41) + 1/3*(v42) + 1/3*(v43)$);
    \coordinate (c42) at ($1/3*(v42) + 1/3*(v43) + 1/3*(v442)$);
    \coordinate (c43) at ($1/3*(v41) + 1/3*(v42) + 1/3*(v443)$);
    \coordinate (c44) at ($1/3*(v41) + 1/3*(v43) + 1/3*(v444)$);
    
    \node[below left , scale=1.2] at (v41) {$\tau_4$};
    
    \draw[- , thick] (v41) -- (v42) -- (v43) -- cycle;
    \draw[- , thick] (v42) -- (v442) -- (v43);
    \draw[- , thick] (v42) -- (v443) -- (v41);
    \draw[- , thick] (v41) -- (v444) -- (v43);
    
    \node[cyan] at (c41) {$t_{4;1}$};
    \node[green] at (c42) {$t_{4;2}$};
    \node[brown] at (c43) {$t_{4;3}$};
    \node[orange] at (c44) {$t_{4;4}$};
    
    \draw[decoration={markings,mark=at position 0.6 with {\arrow[scale=1.5,thick,>=stealth]{>}}},postaction={decorate}] (v43) -- (v442);
    \draw[decoration={markings,mark=at position 0.6 with {\arrow[scale=1.5,thick,>=stealth]{>}}},postaction={decorate}] (v42) -- (v442);
    \draw[decoration={markings,mark=at position 0.6 with {\arrow[scale=1.5,thick,>=stealth]{>}}},postaction={decorate}] (v43) -- (v42);
    \draw[decoration={markings,mark=at position 0.6 with {\arrow[scale=1.5,thick,>=stealth]{>}}},postaction={decorate}] (v43) -- (v41);
    \draw[decoration={markings,mark=at position 0.6 with {\arrow[scale=1.5,thick,>=stealth]{>}}},postaction={decorate}] (v42) -- (v41);
    \draw[decoration={markings,mark=at position 0.6 with {\arrow[scale=1.5,thick,>=stealth]{>}}},postaction={decorate}] (v43) -- (v444);
    \draw[decoration={markings,mark=at position 0.6 with {\arrow[scale=1.5,thick,>=stealth]{>}}},postaction={decorate}] (v41) -- (v444);
    \draw[decoration={markings,mark=at position 0.6 with {\arrow[scale=1.5,thick,>=stealth]{>}}},postaction={decorate}] (v41) -- (v443);
    \draw[decoration={markings,mark=at position 0.6 with {\arrow[scale=1.5,thick,>=stealth]{>}}},postaction={decorate}] (v42) -- (v443);
    
    
    
    
    
%Tetra 5
    \coordinate (v51) at (0,-11);
    \coordinate (v52) at (2,-11);
    \coordinate (v53) at (1,-12.73);
    \coordinate (v542) at (1,-9.27);
    \coordinate (v543) at (-1,-12.73);
    \coordinate (v544) at (3,-12.73);
    
    \coordinate (c51) at ($1/3*(v51) + 1/3*(v52) + 1/3*(v53)$);
    \coordinate (c52) at ($1/3*(v51) + 1/3*(v52) + 1/3*(v542)$);
    \coordinate (c53) at ($1/3*(v51) + 1/3*(v53) + 1/3*(v543)$);
    \coordinate (c54) at ($1/3*(v52) + 1/3*(v53) + 1/3*(v544)$);
    
    \node[above left , scale=1.2] at (v51) {$\tau_5$};
    
    \draw[- , thick] (v51) -- (v52) -- (v53) -- cycle;
    \draw[- , thick] (v52) -- (v544) -- (v53);
    \draw[- , thick] (v53) -- (v543) -- (v51);
    \draw[- , thick] (v51) -- (v542) -- (v52);
    
    \node[olive] at (c51) {$t_{5;3}$};
    \node[violet] at (c52) {$t_{5;1}$};
    \node[cyan] at (c53) {$t_{5;4}$};
    \node[teal] at (c54) {$t_{5;2}$};
    
    \draw[decoration={markings,mark=at position 0.6 with {\arrow[scale=1.5,thick,>=stealth]{>}}},postaction={decorate}] (v52) -- (v542);
    \draw[decoration={markings,mark=at position 0.6 with {\arrow[scale=1.5,thick,>=stealth]{>}}},postaction={decorate}] (v52) -- (v51);
    \draw[decoration={markings,mark=at position 0.6 with {\arrow[scale=1.5,thick,>=stealth]{>}}},postaction={decorate}] (v52) -- (v53);
    \draw[decoration={markings,mark=at position 0.6 with {\arrow[scale=1.5,thick,>=stealth]{>}}},postaction={decorate}] (v52) -- (v544);
    \draw[decoration={markings,mark=at position 0.6 with {\arrow[scale=1.5,thick,>=stealth]{>}}},postaction={decorate}] (v51) -- (v542);
    \draw[decoration={markings,mark=at position 0.6 with {\arrow[scale=1.5,thick,>=stealth]{>}}},postaction={decorate}] (v51) -- (v53);
    \draw[decoration={markings,mark=at position 0.6 with {\arrow[scale=1.5,thick,>=stealth]{>}}},postaction={decorate}] (v544) -- (v53);
    \draw[decoration={markings,mark=at position 0.6 with {\arrow[scale=1.5,thick,>=stealth]{>}}},postaction={decorate}] (v543) -- (v53);
    \draw[decoration={markings,mark=at position 0.6 with {\arrow[scale=1.5,thick,>=stealth]{>}}},postaction={decorate}] (v51) -- (v543);
    
    
    
    
    
%Propagators
    \draw[- , double distance=2pt , thick , dotted , blue] (v142) -- (v343);
    \draw[- , double distance=2pt , thick , dotted , green] (v143) -- (v442);
    \draw[- , double distance=2pt , thick , dotted , red] (v144) -- (v244);
    \draw[- , double distance=2pt , thick , dotted , magenta] (v242) to [out=30 , in=30] (v342);
    \draw[- , double distance=2pt , thick , dotted , orange] (v444) to [out=150 , in=150] (v344);
    \draw[- , double distance=2pt , thick , dotted , brown] (v443) to [out=-90 , in=180] (1,-15) to [out=0 , in=-90] (v243);
    \draw[- , double distance=2pt , thick , dotted , violet] (v542) -- (v13);
    \draw[- , double distance=2pt , thick , dotted , teal] (v544) to [out=-30 , in=-150] (v21);
    \draw[- , double distance=2pt , thick , dotted , cyan] (v543) to [out=-150 , in=-30] (v42);
    
    \draw[- , double distance=2pt , thick , dotted , olive] (v33) to [out=90 , in=90] ($ (v33) + (9,0) $) -- (10,-15) to [out=-90 , in=-90] (1,-15.5);
    \draw[- , double distance=2pt , thick , dotted , olive] (1,-14.5) -- (v53);
    
    
    
%Vertices
    \draw[fill] (v12) circle [radius=0.1];
    \draw[thick , fill=white] (v11) circle [radius=0.1];
    \draw[thick , fill=gray] (v13) circle [radius=0.1];
    \draw[thick , fill=lime] (v142) circle [radius=0.1];
    \draw[thick , fill=lime] (v143) circle [radius=0.1];
    \draw[thick , fill=lime] (v144) circle [radius=0.1];
    
    \draw[fill] (v23) circle [radius=0.1];
    \draw[thick , fill=gray] (v21) circle [radius=0.1];
    \draw[thick , fill=yellow] (v22) circle [radius=0.1];
    \draw[thick , fill=lime] (v242) circle [radius=0.1];
    \draw[thick , fill=lime] (v243) circle [radius=0.1];
    \draw[thick , fill=lime] (v244) circle [radius=0.1];
    
    \draw[fill] (v32) circle [radius=0.1];
    \draw[thick , fill=white] (v31) circle [radius=0.1];
    \draw[thick , fill=yellow] (v33) circle [radius=0.1];
    \draw[thick , fill=lime] (v342) circle [radius=0.1];
    \draw[thick , fill=lime] (v343) circle [radius=0.1];
    \draw[thick , fill=lime] (v344) circle [radius=0.1];
    
    \draw[thick , fill=white] (v43) circle [radius=0.1];
    \draw[thick , fill=yellow] (v41) circle [radius=0.1];
    \draw[thick , fill=gray] (v42) circle [radius=0.1];
    \draw[thick , fill=lime] (v442) circle [radius=0.1];
    \draw[thick , fill=lime] (v443) circle [radius=0.1];
    \draw[thick , fill=lime] (v444) circle [radius=0.1];
    
    \draw[fill] (v52) circle [radius=0.1];
    \draw[thick , fill=white] (v51) circle [radius=0.1];
    \draw[thick , fill=yellow] (v53) circle [radius=0.1];
    \draw[thick , fill=gray] (v542) circle [radius=0.1];
    \draw[thick , fill=gray] (v543) circle [radius=0.1];
    \draw[thick , fill=gray] (v544) circle [radius=0.1];
    
    
%Caption
    \draw[fill] ($(v343) + (-4,1)$) circle [radius=0.1];
    \node[right] at ($(v343) + (-4,1)$) {$:v$};
    
    \draw[fill=white] ($(v343) + (-4,0)$) circle [radius=0.1];
    \node[right] at ($(v343) + (-4,0)$) {$:v'$};
    
    \draw[fill=gray] ($(v343) + (-4,-1)$) circle [radius=0.1];
    \node[right] at ($(v343) + (-4,-1)$) {$:v''$};
    
    \draw[thick , fill=yellow] ($(v343) + (-4,-2)$) circle [radius=0.1];
    \node[right] at ($(v343) + (-4,-2)$) {$:v'''$};
    
    \draw[thick , fill=lime] ($(v343) + (-4,-3)$) circle [radius=0.1];
    \node[right] at ($(v343) + (-4,-3)$) {$:v''''$};
\end{tikzpicture}

==> BarretCraneVertexTerm.tex <==
\begin{tikzpicture}
    \coordinate (a) at (-1,-1);
    \coordinate (b) at (-1,1);
    \coordinate (c) at (1,1);
    \coordinate (d) at (1,-1);
    
    \coordinate (i) at (6,0);
    
    \coordinate (a') at ($ (a) + (i) $);
    \coordinate (b') at ($ (b) + (i) $);
    \coordinate (c') at ($ (c) + 1.5*(i) $);
    \coordinate (d') at ($ (d) + 1.5*(i) $);
    
    \coordinate (x) at ($ 0.5*(a') + 0.5*(b') + (1,0) $);
    \coordinate (y) at ($ 0.5*(c') + 0.5*(d') - (1,0) $);
    
    \node[left] at ($ 0.25*(a') + 0.25*(b') + 0.25*(c) + 0.25*(d) $) {$=$};
    \node[right , scale=1.25] at ($ 0.25*(a') + 0.25*(b') + 0.25*(c) + 0.25*(d) $) {$\int \dd \mu'$};
    
    \draw[fill] 
    ($ 0.5*(a) + 0.5*(b) + 0.5*(c) + 0.5*(d) $) circle [radius=0.05]
    (x) circle [radius=0.05] node[below right] {$\mathbf{x}$}
    (y) circle [radius=0.05] node[below left] {$\mathbf{y}$};
    
    \draw[- , thick] 
    (a) node[above left] {$\mu_1$} -- (c) node[below right] {$\mu_3$}
    (b) node[below left] {$\mu_3$} -- (d) node[above right] {$\mu_4$}
    (a') node[above left] {$\mu_1$} -- (x)
    (b') node[below left] {$\mu_2$} -- (x)
    (c') node[below right] {$\mu_3$} -- (y)
    (d') node[above right] {$\mu_4$} -- (y)
    (x) -- node[above , scale=1] {$K_{\mu'}(\eta(\mathbf{x},\mathbf{y}))$}
    (y);
\end{tikzpicture}

==> QuantumTetrahedron.tex <==
\begin{tikzpicture}[scale=0.7 , rotate around y=5]
    \coordinate (v1) at (0,0,4);
    \coordinate (v2) at (7,0,0);
    \coordinate (v3) at (0,0,-4);
    \coordinate (v4) at ($ 1/3*(v1) + 1/3*(v2) + 1/3*(v3) + (0,6.5,0) $);
    
    \coordinate (c) at ($ 1/4*(v1) + 1/4*(v2) + 1/4*(v3) + 1/4*(v4)$);
    
    \draw[fill] 
    (v1) circle [radius=0.03]
    (v2) circle [radius=0.03]
    (v3) circle [radius=0.03]
    (v4) circle [radius=0.03];
    
    \draw[-> , thick , dashed] 
    ($ 0.95*(v2) + 0.05*(v3) $) -- node[above] {$e_2$} ($ 0.95*(v3) + 0.05*(v2) $);
    \draw[-> , thick , dashed] 
    ($ 0.95*(v3) + 0.05*(v4) $) -- node[below right] {$e_4$} ($ 0.95*(v4) + 0.05*(v3) $);
    \draw[-> , thick , dashed] 
    ($ 0.95*(v4) + 0.05*(v2) $) -- node[right] {$e_6$} ($ 0.95*(v2) + 0.05*(v4) $);
    
    \draw[-> , thick]
    ($ 0.95*(v1) + 0.05*(v2) $) -- node[below right] {$e_1$} ($ 0.95*(v2) + 0.05*(v1) $);
    \draw[<- , thick]
    ($ 0.95*(v1) + 0.05*(v3) $) -- node[right] {$e_3$} ($ 0.95*(v3) + 0.05*(v1) $);
    \draw[<- , thick]
    ($ 0.95*(v1) + 0.05*(v4) $) -- node[above left] {$e_5$} ($ 0.95*(v4) + 0.05*(v1) $);
    
    \node[right] at (7.5,3,0) {$
    \begin{aligned}
        & e_1 + e_2 + e_3 = 0 \\
        & e_1 + e_5 + e_6=0 \\
        & e_4 + e_5 + e_3 =0
    \end{aligned}$};
\end{tikzpicture}

==> QuantumTriangle.tex <==
\begin{tikzpicture}[scale=1 , rotate around x=0]
    \coordinate (v1) at (0,0,3);
    \coordinate (v2) at (0,0,-3);
    \coordinate (v3) at (-5,0,0);
    
    \coordinate (c) at ($ 1/3*(v1) + 1/3*(v2) + 1/3*(v3) $);
    
    \draw[fill]
    (v1) circle [radius=0.03]
    (v2) circle [radius=0.03]
    (v3) circle [radius=0.03];
    
    \draw[-> , thick]
    ($ 0.95*(v3) + 0.05*(v1) $) -- node[below left] {$e_1$} ($ 0.05*(v3) + 0.95*(v1) $); 
    \draw[-> , thick] 
    ($ 0.95*(v1) + 0.05*(v2) $) -- node[below right] {$e_2$} ($ 0.05*(v1) + 0.95*(v2) $); 
    \draw[-> , thick , dashed] 
    ($ 0.95*(v3) + 0.05*(v2) $) -- node[above] {$e_3$} ($ 0.05*(v3) + 0.95*(v2) $); 
    
    \path[nearly transparent , fill=darklavander] 
    (v1) -- ($ 0.5*(v3) + 0.5*(v1) $) to [out=35 , in=170] ($ 0.5*(v2) + 0.5*(v1) $) -- (v1);
    
    \node[below] 
    at (c) {$b = e_1 \wedge e_2$};
    \node[right] 
    at (1.5,0,0) {$e_1+e_2+e_3=0$};
\end{tikzpicture}

==> Tetrahedron.tex <==
\begin{tikzpicture}
    \coordinate (x) at (0.1,0);
    \coordinate (y) at (0,0.1);
    
    \coordinate (w1) at (12,0);
    \coordinate (w2) at (9,0);
    \coordinate (w3) at (10.5,2.5);
    \coordinate (w4) at (13.5,2.5);
    \coordinate (w5) at (7.5,2.5);
    \coordinate (w6) at (10.5,-2.5);
    
    
    \node at ($ 1/3*(w1) + 1/3*(w2) + 1/3*(w3) $) {$t_1$};
    \node at ($ 1/3*(w1) + 1/3*(w3) + 1/3*(w4) $) {$t_2$};
    \node at ($ 1/3*(w1) + 1/3*(w2) + 1/3*(w6) $) {$t_3$};
    \node at ($ 1/3*(w2) + 1/3*(w3) + 1/3*(w5) $) {$t_4$};
    
    \draw[fill] (w1) circle  [radius=0.03];
    \draw[fill] (w2) circle  [radius=0.03];
    \draw[fill] (w3) circle  [radius=0.03];
    \draw[fill] (w4) circle  [radius=0.03];
    \draw[fill] (w5) circle  [radius=0.03];
    \draw[fill] (w6) circle  [radius=0.03];
    
    \draw[-> , thick] ($ (w1) - (x) $) -- node[above, scale=0.9] {$e_{1}$} ($ (w2) + (x) $);
    \draw[-> , thick] ($ (w2) + (x) + (y) $) -- node[left, scale=0.9] {$e_{2}$} ($ (w3) - (x) - (y) $);
    \draw[-> , thick] ($ (w3) + (x) - (y) $) -- node[right, scale=0.9] {$e_{3}$} ($ (w1) - (x) + (y) $);
    \draw[-> , thick] ($ (w3) + (x) $) -- node[above, scale=0.9] {$e_{4}$} ($ (w4) - (x) $);
    \draw[-> , thick] ($ (w4) - (x) - (y) $) -- node[right, scale=0.9] {$e_{5}$} ($ (w1) + (x) + (y) $);
    \draw[<- , thick] ($ (w1) - (x) - (y) $) -- node[right, scale=0.9] {$e_{5}$} ($ (w6) + (x) + (y) $);
    \draw[-> , thick] ($ (w6) - (x) + (y) $) -- node[left, scale=0.9] {$e_{6}$} ($ (w2) + (x) - (y) $);
    \draw[<- , thick] ($ (w2) - (x) + (y) $) -- node[left, scale=0.9] {$e_{6}$} ($ (w5) + (x) - (y) $);
    \draw[<- , thick] ($ (w5) + (x) $) -- node[above, scale=0.9] {$e_{4}$} ($ (w3) - (x) $);
    
    \draw[<-> , dotted , thick] ($ (w5) - 7.5*(y) $) to [out=-100 , in=160] ($ (w6) - 10*(x) + 7.5*(y) $);
    \draw[<-> , dotted , thick] ($ (w4) - 7.5*(y) $) to [out=-80 , in=20] ($ (w6) + 10*(x) + 7.5*(y) $);
    \draw[<-> , dotted , thick] ($ (w5) + 7.5*(x) + 4.5*(y) $) to [out=35 , in=145] ($ (w4) - 7.5*(x) + 4.5*(y) $);
\end{tikzpicture}
